Gravity and Quantum Theory: Domains of Conflict and Contact

There are two strong clues about the quantum structure of spacetime and the gravitational dynamics, which are almost universally ignored in the conventional approaches to quantize gravity. The first clue is that null surfaces exhibit (observer dependent) thermal properties and possess a heat density. This suggests that spacetime, like matter, has microscopic degrees of freedom and its long wavelength limit should be described in thermodynamic language and not in a geometric language. Second clue is related to the existence of the cosmological constant. Its understanding from first principles will require the dynamical principles of the theory to be invariant under the shift $T^a_b \to T^a_b + (constant) \delta^a_b$. This puts strong constraints on the nature of gravitational dynamics and excludes metric tensor as a fundamental dynamical variable. In fact, these two clues are closely related to each other. When the dynamical principles are recast, respecting the symmetry $T^a_b \to T^a_b + (constant) \delta^a_b$, they automatically acquire a thermodynamic interpretation related to the first clue. The first part of this review provides a pedagogical introduction to thermal properties of the horizons, including some novel derivations. The second part describes some aspects of cosmological constant problem and the last part provides a perspective on gravity which takes into account these principles.

==> fig1.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{fig1.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6610,5670)(5781,-8086)
\put(9751,-6961){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\phi_R(x)$}%
}}}}
\put(6751,-6961){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\phi_L(x)$}%
}}}}
\put(9511,-5506){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\rho$}%
}}}}
\put(9226,-6226){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta = i\tau$}%
}}}}
\put(12376,-6406){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_E=x$}%
}}}}
\put(8266,-2551){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t_E=it$}%
}}}}
\end{picture}%


==> fig2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{fig2.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(19528,16126)(436,-13981)
\put(9316,-3181){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}visible universe}%
}}}}
\put(9901,-3781){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$x_\infty (a)$}%
}}}}
\put(9661,-2626){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}edge of the }%
}}}}
%  5 
\put(8221,-2295){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{46}{55.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$\Longrightarrow$}%
}}}}}
\put(7627,-2823){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{61}{73.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}information}%
}}}}}
\put(6987,-2376){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{61}{73.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}cosmic}%
}}}}}
\put(2041,-3931){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}Hubble radius}%
}}}}
\put(2071,-4561){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$[aH(a)]^{-1}$}%
}}}}
\put(2041,-3331){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}comoving}%
}}}}
\put(13426,-4921){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Lambda$ - dominated}%
}}}}}
\put(12541,-6361){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}matter dominated}%
}}}}
\put(8596,-13786){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_*$}%
}}}}
\put(1216, 29){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ln a$}%
}}}}
\put(766,-5731){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a_\Lambda$}%
}}}}
\put(6616,-5866){\makebox(0,0)[lb]{\smash{{\SetFigFont{61}{73.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}(1)}%
}}}}
\put(7606,-5866){\makebox(0,0)[lb]{\smash{{\SetFigFont{61}{73.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}(2)}%
}}}}
\put(9676,-5776){\makebox(0,0)[lb]{\smash{{\SetFigFont{61}{73.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}(3)}%
}}}}
%  50 
\put(16876,-13156){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ln L_{\rm co}$}%
}}}}
\put(676,-6946){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a_{\rm eq}$}%
}}}}
\put(12421,-8386){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}dominated}%
}}}}
\put(12421,-8026){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}radiation}%
}}}}
\put(12781,-11086){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}pre-geometric (QG) phase}%
}}}}
%  3 
\put(451,-9376){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a_{\rm QG}$}%
}}}}
\put(5041,-13786){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_{\rm QG}$}%
}}}}
\put(15301,-7711){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}classical phase}%
}}}}
\end{picture}%

